Quantum mechanics of baryogenesis

The cosmological baryon asymmetry can be explained as remnant of heavy Majorana neutrino decays in the early universe. We study this out-of-equilibrium process by means of Kadanoff-Baym equations which are solved in a perturbative expansion. To leading order the problem is reduced to solving a set of Boltzmann equations for distribution functions.

==> fig1.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.5,-2)(4.5,1.5)
    %Incoming neutrino
      \psline[linewidth=1pt](0,0)(1,0)
      \rput[cc]{0}(0,0.3){$\displaystyle N$}
    %Loop: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(2.1,-0.577)
      \rput[cc]{0}(2,-0.9){$\displaystyle \phi$} 
    %Loop: lepton  
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{150}
      \psline[linewidth=2pt]{->}(2,0.577)(2.1,0.577)
      \rput[cc]{0}(2,0.8){$\displaystyle l$}
    %Outgoing neutrino
      \psline[linewidth=1pt](3,0)(4,0)
      \rput[cc]{0}(4,0.3){$\displaystyle N$}
    %Label
      \rput[cc]{0}(2,-1.5){(a)}
  \endpspicture
\pspicture[0.5](-0.5,-2)(4.5,1.5)
    %Incoming neutrino
      \psline[linewidth=1pt](0,0)(1,0)
      \rput[cc]{0}(0,0.3){$\displaystyle N$}
    %Loop: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.9){$\displaystyle \phi$} 
    %Loop: lepton  
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{150}
      \psline[linewidth=2pt]{<-}(1.9,0.577)(2,0.577)
      \rput[cc]{0}(2,0.8){$\displaystyle l$}
    %Outgoing neutrino
      \psline[linewidth=1pt](3,0)(4,0)
      \rput[cc]{0}(4,0.3){$\displaystyle N$}
    %Label
      \rput[cc]{0}(2,-1.5){(b)}
  \endpspicture

\end{center}     




==> fig2a.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.5,-2)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.9){$\displaystyle \phi$} 
    %Loop: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{150}
      \rput[cc]{0}(2,0.8){$\displaystyle N$}
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
    %Label
      \rput[cc]{0}(2,-1.5){(a)}
  \endpspicture
\end{center}     




==> fig2b.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.5,-1.5)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.8){$\displaystyle \phi$} 
    %Loop1: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{90}{150}
      \rput[cc]{0}(1.5,0.7){$\displaystyle N$}
    %Loop2: lepton
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{90}
      \psline[linewidth=2pt]{->}(2.57735,0.42265)(2.49075,0.47265)
      \rput[cc]{0}(2.5,0.7){$\displaystyle l$}
    %Loop2: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](3,1.1547){1.1547}{210}{270}
      \psline[linewidth=2pt]{->}(2.42265,.15505)(2.33605,0.20505)
      \rput[cc]{0}(2.2,0){$\displaystyle \phi$}
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
    %Label
      \rput[cc]{0}(4.5,-1){(b)}
  \endpspicture
\pspicture[0.5](-0.5,-1.5)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.8){$\displaystyle \phi$} 
    %Loop1: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{90}
      \rput[cc]{0}(2.5,0.7){$\displaystyle N$}
    %Loop2: lepton
      \psarc[linewidth=1pt](2,-0.577){1.1547}{90}{150}
      \psline[linewidth=2pt]{->}(1.42265,0.42265)(1.33605,0.37265)
      \rput[cc]{0}(1.4,0.7){$\displaystyle l$}
    %Loop2: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](1,1.1547){1.1547}{270}{330}
      \psline[linewidth=2pt]{->}(1.57735,.15505)(1.49075,0.10505)
      \rput[cc]{0}(1.8,0){$\displaystyle \phi$}
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
  \endpspicture
\end{center}     




==> fig2c.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.5,-1.5)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.8){$\displaystyle \phi$} 
    %Loop1: neutrino;Loop2: lepton; Loop1: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{150}
      \rput[cc]{0}(0.9,0.3){$\displaystyle N$}
      \rput[cc]{0}(2,0.8){$\displaystyle l$}
      \rput[cc]{0}(3.1,0.3){$\displaystyle N$}
    %Loop2: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,1.4230){1.1547}{240}{300}
      \rput[cc]{0}(2,0.05){$\displaystyle \phi$}
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
    %Label
      \rput[cc]{0}(4.5,-1){(c)}
  \endpspicture
\pspicture[0.5](-0.5,-1.5)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{270}
      \psline[linewidth=2pt]{->}(1.42265,-0.42265)(1.33605,-0.37265)
      \rput[cc]{0}(1.5,-0.7){$\displaystyle \phi$} 
    %Loop1: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{90}{150}
      \rput[cc]{0}(1.5,0.7){$\displaystyle N$}
    %Loop2: lepton
      \psline[linewidth=1pt](2,0.577)(2,-0.577)
      \psline[linewidth=2pt]{->}(2,0)(2,0.1)
      \rput[cc]{0}(2.3,0){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,-0.577){1.1547}{30}{90}
      \psline[linewidth=2pt]{->}(2.57735,.42265)(2.49075,0.47265)
      \rput[cc]{0}(2.5,0.7){$\displaystyle \phi$}
    %Loop1: neutrino
      \psarc[linewidth=1pt](2,0.577){1.1547}{270}{330}
      \rput[cc]{0}(2.5,-0.7){$\displaystyle N$} 
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
  \endpspicture
\end{center}     




==> fig2d.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.5,-2)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.8){$\displaystyle \phi$}
    %Loop: lepton
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{150}
      \psline[linewidth=2pt]{->}(2,0.577)(1.9,0.577)
      \rput[cc]{0}(2,0.8){$\displaystyle l$}
    %Loop: Higgs2
      \psline[linewidth=1pt,linestyle=dashed](1,0)(3,0)
      \psline[linewidth=2pt]{->}(2,0)(1.9,0)
      \rput[cc]{0}(2,0.3){$\displaystyle \phi$}
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
    %Label
      \rput[cc]{0}(2,-1.5){(d)}
  \endpspicture
\end{center}     



